WLPlan: Relational Features for Symbolic Planning

Scalable learning for planning research generally involves juggling between different programming languages for handling learning and planning modules effectively. Interpreted languages such as Python are commonly used for learning routines due to their ease of use and the abundance of highly maintained learning libraries they exhibit, while compiled languages such as C++ are used for planning routines due to their optimised resource usage. Motivated by the need for tools for developing scalable learning planners, we introduce WLPlan, a C++ package with Python bindings which implements recent promising work for automatically generating relational features of planning tasks. Such features can be used for any downstream routine, such as learning domain control knowledge or probing and understanding planning tasks. More specifically, WLPlan provides functionality for (1) transforming planning tasks into graphs, and (2) embedding planning graphs into feature vectors via graph kernels. The source code and instructions for the installation and usage of WLPlan are available at tinyurl.com/42kymswc

==> figures/hierarchy.tex <==
\begin{tikzpicture}
    \newcommand{\size}{1.25cm}
    \tikzset{
        group/.style={
                rectangle,
                draw,
                rounded corners,
                minimum width=\size,
                minimum height=\size,
                % font=\small,
            },
    }
    \node[anchor=south,group] at (0, 0) {WL};
    \node[anchor=south,group, minimum width=1.2*\size, minimum height=1.6*\size, text depth=1.4cm] at (0, -0.1*\size) {2-LWL};
    \node[anchor=south,group, minimum width=1.3*\size, minimum height=2.1*\size, text depth=2.05cm] at (0, -0.15*\size) {2-WL};
    % \node[anchor=south,group, minimum width=1.4*\size, minimum height=2.6*\size, text depth=2.7cm] at (0, -0.2*\size) {3-WL};
    \node[anchor=west, group, minimum height=1.1*\size, minimum width=2.2*\size, align=right, text width=23mm] at (-0.5*\size-0.05*\size, 0.5*\size) {ccWL};
    \node[anchor=east, group, minimum height=1.1*\size, minimum width=2.2*\size, align=left, text width=23mm] at (0.5*\size+0.05*\size, 0.5*\size) {iWL};
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}
    \newcommand{\moduleY}{2.75cm}
    \newcommand{\moduleYshift}{0.05}
    \newcommand{\titleYshift}{\moduleY/2-0.25cm}
    \newcommand{\imageYshiftA}{\titleYshift-0.15cm}
    \newcommand{\imageYshiftB}{\titleYshift-0.10cm}
    \newcommand{\nudge}{0.125}
    \newcommand{\imageWidth}{0.03\textwidth}

    \tikzset{
        outer sep=0.1cm,
        routine/.style={
            font=\small,
            draw,
            rectangle,
            minimum width=1.2cm,
            minimum height=0.9cm,
            rounded corners,
            align=center,  % for line breaks
            inner sep=0,
        },
        module/.style={
            draw,
            rectangle,
            rounded corners,
        },
        wlplan/.style={
            fill=orange!30,
        }
    }

    % Learning
    \begin{scope}
        \node[module,minimum width=\modA, minimum height=\moduleY] (learning) at (0, \moduleYshift) {};
        \node at (0, \titleYshift) {\Large Learning};
        \node at (\modA / 2 - 0.5cm, \imageYshiftA) {\includegraphics[width=\imageWidth]{images/python.png}};
        \node[routine] (a) at (-2*\xShift, 0) {parse\\data};
        \node[routine,wlplan] (b) at (-1*\xShift, 0) {collect\\colours};
        \node[routine,wlplan] (c) at ( 0*\xShift, 0) {embed\\states};
        \node[routine] (d) at ( 1*\xShift, 0) {train\\model};
        \node[routine,wlplan] (e) at ( 2*\xShift, 0) {save\\model};
        \draw[->] (a) -- (b);
        \draw[->] (b) -- (c);
        \draw[->] (c) -- (d);
        \draw[->] (d) -- (e);
    \end{scope}

    % Planning
    \begin{scope}[xshift=\moduleShift]
        \node[module,minimum width=\modB, minimum height=\moduleY, fill=white] at (-2*\nudge, \moduleYshift+2*\nudge) {};
        \node[module,minimum width=\modB, minimum height=\moduleY, fill=white] at (-\nudge, \moduleYshift+\nudge) {};
        \node[module,minimum width=\modB, minimum height=\moduleY, fill=white] (planning) at (0, \moduleYshift) {};
        \node at (0, \titleYshift) {\Large Planning};
        \node at (\modB / 2 - 0.5cm, \imageYshiftB) {\includegraphics[width=\imageWidth]{images/cpp.png}};
        \node[routine,wlplan] (a) at (-1.5*\xShift, 0) {load\\model};
        \node[routine,wlplan] (b) at (-0.5*\xShift, 0) {embed\\states};
        \node[routine,wlplan] (c) at ( 0.5*\xShift, 0) {predict};
        \node[routine] (d) at ( 1.5*\xShift, 0) {return\\plan};
        \draw[->] (a) -- (b);
        \draw[->] (b) -- (c);
        \draw[->] (c) -- (d);
        \draw[->] (c) node[midway,below=0.75cm,font=\small] {plan} -- ++(0, -0.825) -| (b);
    \end{scope}
\end{tikzpicture}

==> figures/wlplan.tex <==
% \renewcommand{\graph}{\mathcal{G}}
\newcommand{\trainColour}{cyan}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\objdiff}{0.6}
\newcommand{\factdiff}{0.6}
\newcommand{\xsc}{1.8}
\newcommand{\xscb}{2.75}
\newcommand{\ysc}{2.25}
\newcommand{\objcolour}{babyblue!30}
\newcommand{\fmt}[1]{$\texttt{#1}$}
\newcommand{\nilgTikz}{
    \large
    \node[draw, circle, fill=\objcolour] (A) at
    (\ysc,+2*\xscb*\objdiff) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at
    (\ysc,+1*\xscb*\objdiff) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (D) at
    (\ysc,+0*\xscb*\objdiff) {\fmt{D}};
    \node[draw, circle, fill=\objcolour] (x) at
    (\ysc,-1*\xscb*\objdiff) {\fmt{x}};
    \node[draw, circle, fill=\objcolour] (y) at
    (\ysc,-2*\xscb*\objdiff) {\fmt{y}};
    \node[draw, rectangle, fill=caribbeangreen!80] (onax) at
    (0,3*\factdiff*\xsc) {\fmt{on(a,x)}};
    \node[draw, rectangle, fill=yellow!80] (onab) at
    (0,2*\factdiff*\xsc) {\fmt{on(a,b)}};
    \node[draw, rectangle, fill=yellow!80] (onbx) at
    (0,1*\factdiff*\xsc) {\fmt{on(b,x)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (onby) at
    (0,0*\factdiff*\xsc) {\fmt{on(b,y)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at
    (0,-1*\factdiff*\xsc) {\fmt{on(d,b)}};
    \node[draw, rounded corners=1.5, fill=red!30] (cx) at
    (0,-2*\factdiff*\xsc) {\fmt{capacity(x)}};
    \node[draw, rounded corners=1.5, fill=red!30] (cy) at
    (0,-3*\factdiff*\xsc) {\fmt{capacity(y)}};

    \path [-,draw=plta] (A.west) edge (onab.east);
    \path [-,draw=pltb] (B.west) edge (onab.east);

    \path [-,draw=plta] (A.west) edge (onax.east);
    \path [-,draw=pltb] (x.west) edge (onax.east);

    \path [-,draw=plta] (B.west) edge (onbx.east);
    \path [-,draw=pltb] (x.west) edge (onbx.east);

    \path [-,draw=plta] (B.west) edge (onby.east);
    \path [-,draw=pltb] (y.west) edge (onby.east);

    \path [-,draw=plta] (D.west) edge (ondb.east);
    \path [-,draw=pltb] (B.west) edge (ondb.east);

    \path [-,draw=plta] (x.west) edge (cx.east);
    \path [-,draw=plta] (y.west) edge (cy.east);

    % repeated so edge is behind
    \node[draw, circle, fill=\objcolour] (A) at
    (\ysc,+2*\xscb*\objdiff) {\fmt{A}};
    \node[draw, circle, fill=\objcolour] (B) at
    (\ysc,+1*\xscb*\objdiff) {\fmt{B}};
    \node[draw, circle, fill=\objcolour] (D) at
    (\ysc,+0*\xscb*\objdiff) {\fmt{D}};
    \node[draw, circle, fill=\objcolour] (x) at
    (\ysc,-1*\xscb*\objdiff) {\fmt{x}};
    \node[draw, circle, fill=\objcolour] (y) at
    (\ysc,-2*\xscb*\objdiff) {\fmt{y}};
    \node[draw, rectangle, fill=caribbeangreen!80] (onax) at
    (0,3*\factdiff*\xsc) {\fmt{on(a,x)}};
    \node[draw, rectangle, fill=yellow!80] (onab) at
    (0,2*\factdiff*\xsc) {\fmt{on(a,b)}};
    \node[draw, rectangle, fill=yellow!80] (onbx) at
    (0,1*\factdiff*\xsc) {\fmt{on(b,x)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (onby) at
    (0,0*\factdiff*\xsc) {\fmt{on(b,y)}};
    \node[draw, rectangle, fill=caribbeangreen!80] (ondb) at
    (0,-1*\factdiff*\xsc) {\fmt{on(d,b)}};
    \node[draw, rounded corners=1.5, fill=red!30] (cx) at
    (0,-2*\factdiff*\xsc) {\fmt{capacity(x)}};
    \node[draw, rounded corners=1.5, fill=red!30] (cy) at
    (0,-3*\factdiff*\xsc) {\fmt{capacity(y)}};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\bwXshift}{0cm}
\newcommand{\bwYshift}{-0.4cm}
\newcommand{\blocksfontsize}{\scriptsize}
\newcommand{\blocksize}{0.25}
\newcommand{\graphScale}{0.375}
\newcommand{\vecSize}{0.1}
\newcommand{\midShift}{0.25cm}
\begin{tikzpicture}
    \tikzset{
        outer sep=0pt,
        model/.style={
                draw=\trainColour,
                rectangle,
                minimum width=1.5cm,
                minimum height=0.5cm,
                font=\scriptsize,
            },
        heuristic/.style={
                font=\scriptsize,
            },
        vectorSquare/.style={
                draw,
                rectangle,
                minimum width=\vecSize,
                minimum height=\vecSize,
                text width=\vecSize,
                text height=\vecSize,
                text depth=0,
            },
    }
    %%% blocks
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (blocks) at (\bwXshift+0.625cm,0) {};
    \begin{scope}[xshift=\bwXshift, yshift= 3.1*\blocksize cm+\bwYshift]
        \draw (0*\blocksize,0) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw[dotted] (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {};
        \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
        \draw (2*\blocksize,0) rectangle (3*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (4*\blocksize,0) rectangle (5*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{C}$};
        \draw (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{D}$};
        \draw (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{E}$};
        \draw (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {\blocksfontsize$\texttt{F}$};
        \draw (2.5*\blocksize,4*\blocksize) node[align=center] {\tiny initial state};

        \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{x}$};
        \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{y}$};
        \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{z}$};
    \end{scope}
    \begin{scope}[xshift=\bwXshift, yshift=-3.1*\blocksize cm+\bwYshift]
        \draw (0,0*\blocksize) rectangle (1*\blocksize,1*\blocksize) node[midway] {\blocksfontsize$\texttt{B}$};
        \draw (0,1*\blocksize) rectangle (1*\blocksize,2*\blocksize) node[midway] {\blocksfontsize$\texttt{A}$};
        \draw[dotted] (0,2*\blocksize) rectangle (1*\blocksize,3*\blocksize) node[midway] {};
        \draw[dotted] (2*\blocksize,0*\blocksize) rectangle (3*\blocksize,1*\blocksize) node[midway] {};
        \draw[dotted] (2*\blocksize,1*\blocksize) rectangle (3*\blocksize,2*\blocksize) node[midway] {};
        \draw[dotted] (2*\blocksize,2*\blocksize) rectangle (3*\blocksize,3*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,0*\blocksize) rectangle (5*\blocksize,1*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,1*\blocksize) rectangle (5*\blocksize,2*\blocksize) node[midway] {};
        \draw[dotted] (4*\blocksize,2*\blocksize) rectangle (5*\blocksize,3*\blocksize) node[midway] {};
        \draw (2.5*\blocksize,4*\blocksize) node[align=center] {\tiny goal condition};

        \draw(-0.25*\blocksize, 0) rectangle (1.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{x}$};
        \draw( 1.75*\blocksize, 0) rectangle (3.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{y}$};
        \draw( 3.75*\blocksize, 0) rectangle (5.25*\blocksize, -0.125*\blocksize) node[midway,below=0.1*\blocksize] {\blocksfontsize$\texttt{z}$};
    \end{scope}
    %%% graphs
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (graph) at (\segmentShift + 0.425cm,0) {};
    \begin{scope}[yshift=-0.1cm, scale=\graphScale, every node/.append style={transform shape}, xshift=1/\graphScale*\segmentShift*1.06]
        \nilgTikz
        \node at (-1.15, 4.1) {\huge$\graph$};
    \end{scope}
    %%% gnn graph
    \node[draw=black, rectangle, rounded corners, minimum width=\segmentWidth, minimum height=\segmentHeight]
    (vector) at (2*\segmentShift + 0.12cm + \midShift, 0) {};

    %%% vector
    \begin{scope}[yshift=0, xshift=2.025*\segmentShift + \midShift]
        \node at (-0.55,1.35) {\scriptsize$\mathbf{x}$};
        \draw (0,12*\vecSize) rectangle (\vecSize, 13*\vecSize);
        \draw (0,11*\vecSize) rectangle (\vecSize, 12*\vecSize);
        \draw (0,10*\vecSize) rectangle (\vecSize, 11*\vecSize);
        \draw (0,9*\vecSize) rectangle (\vecSize, 10*\vecSize);
        \draw (0,8*\vecSize) rectangle (\vecSize, 9*\vecSize);
        \draw (0,7*\vecSize) rectangle (\vecSize, 8*\vecSize);
        \draw (0,6*\vecSize) rectangle (\vecSize, 7*\vecSize);
        \draw (0,5*\vecSize) rectangle (\vecSize, 6*\vecSize);
        \draw (0,4*\vecSize) rectangle (\vecSize, 5*\vecSize);
        \draw (0,3*\vecSize) rectangle (\vecSize, 4*\vecSize);
        \draw (0,2*\vecSize) rectangle (\vecSize, 3*\vecSize);
        \draw (0,1*\vecSize) rectangle (\vecSize, 2*\vecSize);
        \draw (0,0*\vecSize) rectangle (\vecSize, 1*\vecSize);
        \draw (0,-1*\vecSize) rectangle (\vecSize, 0*\vecSize);
        \draw (0,-2*\vecSize) rectangle (\vecSize, -1*\vecSize);
        \draw (0,-3*\vecSize) rectangle (\vecSize, -2*\vecSize);
        \draw (0,-4*\vecSize) rectangle (\vecSize, -3*\vecSize);
        \draw (0,-5*\vecSize) rectangle (\vecSize, -4*\vecSize);
        \draw (0,-6*\vecSize) rectangle (\vecSize, -5*\vecSize);
        \draw (0,-7*\vecSize) rectangle (\vecSize, -6*\vecSize);
        \draw (0,-8*\vecSize) rectangle (\vecSize, -7*\vecSize);
        \draw (0,-9*\vecSize) rectangle (\vecSize, -8*\vecSize);
        \draw (0,-10*\vecSize) rectangle (\vecSize, -9*\vecSize);
        \draw (0,-11*\vecSize) rectangle (\vecSize, -10*\vecSize);
        \draw (0,-12*\vecSize) rectangle (\vecSize, -11*\vecSize);
        \draw (0,-13*\vecSize) rectangle (\vecSize, -12*\vecSize);
    \end{scope}

    %%% arrows
    \newcommand{\aboveShift}{0}
    \draw[->,black] (blocks) -- (graph)     node[midway,above=\aboveShift,align=center,font=\scriptsize] {Graph\\Representation};
    \draw[->,black] (graph) -- (vector)     node[midway,above=\aboveShift,align=center,font=\scriptsize] {Feature\\\phantom{p}Generation\phantom{p}};

\end{tikzpicture}


==> figures/wls.tex <==
\begin{tikzpicture}

    \newcommand{\majorSize}{3.8cm}
    \newcommand{\majorShift}{4.5cm}
    \newcommand{\minorShift}{2.5cm}
    \newcommand{\nodeShift}{1cm}

    \newcommand{\circSize}{0.5cm}
    \newcommand{\dualSize}{1.5cm}
    \newcommand{\sqrtTwo}{1.41421356237}

    \newcommand{\minorSize}{0.5}
    \newcommand{\minorNudge}{1.12cm}
    \newcommand{\minorEdgeNudge}{0.55cm}

    \tikzset{
        badge/.style={
            rectangle,
            rounded corners,
            draw,
        },
        major/.style={
            badge,
            minimum width=\majorSize,
            minimum height=\majorSize,
        },
        node/.style={
            draw,
            circle,
            inner sep=0,
            minimum size=0.3cm,
        },
        minorNode/.style={
            node,
            minimum size=0.3cm*\minorSize,
        },
        circleNode/.style={
            badge,
            minimum width=\circSize,
            minimum height=\circSize,
        },
        minorCircleNode/.style={
            rectangle,
            draw,
            rounded corners=2pt,
            minimum size=\minorSize*\circSize,
        },
        dottedNode/.style={
            circleNode,
            dashed,
        },
        minorDottedNode/.style={
            minorCircleNode,
            dotted,
        },
        title/.style={
            align=left,
            anchor=north west,
        },
        bottom/.style={
            align=left,
            anchor=south west,
            font=\tiny,
            white,
        }
    }

    \newcommand{\tc}[1]{\tikz[baseline=-0.5ex]\draw[radius=1.5pt,fill=#1] (0,0) circle ;}%
    \renewcommand{\tc}[1]{}

    \newcommand{\lime}{1.9cm}
    \newcommand{\titleCoord}{-\lime, \lime}
    \newcommand{\bottomCoord}{-\lime, -\lime}
    \newcommand{\aCoord}{0, 0}
    \newcommand{\bCoord}{0, \nodeShift}
    \newcommand{\cCoord}{\nodeShift, 0}
    \newcommand{\dCoord}{0, -\nodeShift}
    \newcommand{\eCoord}{-\nodeShift, 0}

    \newcommand{\gcol}{green!20}
    \newcommand{\bcol}{blue!20}
    \newcommand{\ocol}{orange!20}
    \newcommand{\pcol}{purple!20}

    \newcommand{\graphMacro}{
        \node[node,fill=\gcol]  (a) at (\aCoord) {};
        \node[node,fill=\gcol]  (b) at (\bCoord) {};
        \node[node,fill=\bcol]   (c) at (\cCoord) {};
        \node[node,fill=\ocol] (d) at (\dCoord) {};
        \node[node,fill=\pcol] (e) at (\eCoord) {};

        \draw(a) -- (b);
        \draw(a) -- (c);
        \draw(a) -- (d);
        \draw(c) -- (d);
        \draw(b) -- (e);
    }

    \begin{scope}
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {WL};
        \node[bottom] at (\bottomCoord) {$(\tc{\gcol}, \mseta{\tc{\gcol}, \tc{\ocol}, \tc{\bcol}})$};
        \graphMacro{}
        \node[circleNode] at (\aCoord) {};
        \node[dottedNode] at (\bCoord) {};
        \node[dottedNode] at (\cCoord) {};
        \node[dottedNode] at (\dCoord) {};
    \end{scope}

    \begin{scope}[xshift=1*\majorShift]
        \renewcommand{\mseta}[1]{\{ \!\! \{ \! #1 \! \} \!\! \}}
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {2-WL};
        \graphMacro{}
        \node[circleNode, minimum width=\dualSize] at ($(a)!0.5!(c)$) {};
        \node[dottedNode] at (\bCoord) {};
        \node[dottedNode] at (\dCoord) {};
        \node[dottedNode] at (\eCoord) {};
        \node[bottom] at (\bottomCoord) {$(\!\mseta{\tc{\gcol}, \tc{\pcol}},\!\mseta{
        \mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\gcol}}
        ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\ocol}}
        ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\pcol}}
        }\!)$};
    \end{scope}

    \begin{scope}[xshift=2*\majorShift]
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {2-LWL};
        \graphMacro{}
        \node[circleNode, minimum width=\dualSize] at ($(a)!0.5!(c)$) {};
        \node[dottedNode] at (\bCoord) {};
        \node[dottedNode] at (\dCoord) {};
        % \node[dottedNode] at (\eCoord) {};
        \node[bottom] at (\bottomCoord) {$(\!\mseta{\tc{\gcol}, \tc{\pcol}},\!\mseta{
            \mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\gcol}}
            ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\ocol}}
            % ,\!\mseta{\tc{\gcol},\!\tc{\bcol},\!\tc{\pcol}}
        }\!)$};
    \end{scope}

    \begin{scope}[xshift=3*\majorShift]
        \node[major] at (0, 0) {};
        \node[title] at (\titleCoord) {iWL};

        \node[minorCircleNode] (center) at (\aCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorCircleNode] at (lcenter) {};
        \node[minorCircleNode] at (rcenter) {};
        \node[minorCircleNode] at (acenter) {};
        \node[minorCircleNode] at (bcenter) {};

        \renewcommand{\nodeShift}{0.5cm}
        \node[minorDottedNode] (center) at (\bCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorDottedNode] at (lcenter) {};
        \node[minorDottedNode] at (rcenter) {};
        \node[minorDottedNode] at (acenter) {};
        \node[minorDottedNode] at (bcenter) {};
        \node[minorDottedNode] (center) at (\cCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorDottedNode] at (lcenter) {};
        \node[minorDottedNode] at (rcenter) {};
        \node[minorDottedNode] at (acenter) {};
        \node[minorDottedNode] at (bcenter) {};
        \node[minorDottedNode] (center) at (\dCoord) {};
        \coordinate[left=\minorNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge of center] (acenter) ;
        \coordinate[below=\minorNudge of center] (bcenter) ;
        \node[minorDottedNode] at (lcenter) {};
        \node[minorDottedNode] at (rcenter) {};
        \node[minorDottedNode] at (acenter) {};
        \node[minorDottedNode] at (bcenter) {};

        \renewcommand{\nodeShift}{1cm}
        \begin{scope}[xshift=3*\majorShift]
            \scalebox{\minorSize}{\graphMacro{}}
            \begin{scope}[xshift=\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
            \begin{scope}[xshift=-\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
            \begin{scope}[yshift=\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
            \begin{scope}[yshift=-\minorShift]
                \scalebox{\minorSize}{\graphMacro{}}
            \end{scope}
        \end{scope}

        \node[minorNode, fill=white, draw=white] (center) at (\aCoord) {};
        \coordinate[left=\minorNudge+\minorEdgeNudge of center] (lcenter) ;
        \coordinate[right=\minorNudge+\minorEdgeNudge of center] (rcenter) ;
        \coordinate[above=\minorNudge+\minorEdgeNudge of center] (acenter) ;
        \coordinate[below=\minorNudge+\minorEdgeNudge of center] (bcenter) ;
        \node[minorNode, fill=white, draw=white] at (lcenter) {};
        \node[minorNode, fill=white, draw=white] at (rcenter) {};
        \node[minorNode, fill=white, draw=white] at (acenter) {};
        \node[minorNode, fill=white, draw=white] at (bcenter) {};
        \node[font=\tiny] at (center) {$\otimes$};
        \node[font=\tiny] at (lcenter) {$\otimes$};
        \node[font=\tiny] at (rcenter) {$\otimes$};
        \node[font=\tiny] at (acenter) {$\otimes$};
        \node[font=\tiny] at (bcenter) {$\otimes$};

    \end{scope}

\end{tikzpicture}

